Safe and Private Forward-Trading Platform for Transactive Microgrids

Transactive microgrids have emerged as a transformative solution for the problems faced by distribution system operators due to an increase in the use of distributed energy resources and rapid growth in renewable energy generation. Transactive microgrids are tightly coupled cyber and physical systems, which require resilient and robust financial markets where transactions can be submitted and cleared, while ensuring that erroneous or malicious transactions cannot destabilize the grid. In this paper, we introduce TRANSAX, a novel decentralized platform for transactive microgrids. TRANSAX enables participants to trade in an energy futures market, which improves efficiency by finding feasible matches for energy trades, reducing the load on the distribution system operator. TRANSAX provides privacy to participants by anonymizing their trading activity using a distributed mixing service, while also enforcing constraints that limit trading activity based on safety requirements, such as keeping power flow below line capacity. We show that TRANSAX can satisfy the seemingly conflicting requirements of efficiency, safety, and privacy, and we demonstrate its performance using simulation results

==> figs/chargeLvl-fig.tex <==
\pgfplotstableread[col sep=semicolon]{figs/chargeLvl.csv}\charge

\begin{tikzpicture}[scale=.7]

\begin{axis}[height=5cm,width=9cm,grid,ylabel=Charge Level{[\%]}, date coordinates in=x, xticklabel= \hour:\minute,legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1 }]
    \addplot[Purple,mark options={scale=.75},mark=square*] table [x="Time", y expr=\thisrow{"charge.sum"}/1260, col sep=semicolon] {\charge};
\end{axis}

\end{tikzpicture}

==> figs/components-fig.tex <==
% \begin{figure}[t]
% \centering
% \begin{tikzpicture}[x=1.5cm, y=0.9cm, font=\tiny,
%   Component/.style={fill=white, draw, align=center, rounded corners=0.1cm},
%   Connection/.style={<->, >=stealth, shorten <=0.06cm, shorten >=0.06cm},
%   Label/.style={midway, align=center, fill=white, fill opacity=0.75, text opacity=1}
% ]
  
% \node [Component, dashed, minimum width=8cm] (ledger) at (0, 0.1) {\textbf{Distributed Ledger} (e.g., blockhain)};

% \node [Component, align=center, minimum width=5.75cm] (sc) at (-0.75, 1) {\textbf{Smart Contract}\\(check offer and solution correctness, select best solution)};

% \node [Component, dashed, minimum width=1.9cm, minimum height=0.55cm] (events) at (2, 1) {\textbf{Events}};

% \node [Component, minimum width=1.8cm, minimum height=0.55cm] (solver) at (2, 3.75) {\textbf{Solver}};

% \node [Component, dashed, minimum width=1.8cm, minimum height=0.55cm] (mixer) at (-2.1, 2) {\textbf{Anonymizing Mixer}\\(provide privacy)};

% \node [Component, minimum width=1.8cm, minimum height=0.55cm] (prosumer) at (-2.1, 3.75) {\textbf{Prosumer}};

% \node [Component, minimum width=1.8cm, minimum height=0.55cm] (directory) at (-0.5, 2.5) {\textbf{Directory}};

% \draw [Connection] (prosumer) -- node [Label] {anonymous account} (mixer);

% \draw [Connection, ->] (directory) -- node [Label] {close, finalize} (-0.5,1.35);

% \draw [Connection, ->] (events) -- node [Label] {offers,\\closed} (solver);

% \draw [Connection] (-1.6,3.4) -- node [Label, xshift=0.5cm] {connection addresses} (directory);

% \draw [Connection, ->] (2,0.3) -- (2,0.7);
% \draw [Connection, ->] (-2,0.3) -- (-2,0.7);
% \draw [Connection, <-] (0,0.3) -- (0,0.7);

% \draw [Connection, ->] (solver) -| node [Label] {potential\\solutions}  (1,1.35);

% \draw [Connection, ->] (-1.5,3.6) -| node [Label] {offers}  (0.3,1.35);

% \draw [Connection, <-] (-1.5,3.9) -- node [Label] {resource allocation for offers} (0.5,3.9) --  (1.5,1.35);
% \end{tikzpicture}
% % \includegraphics[width=0.9\columnwidth]{BlockchainPaper-update.pdf}
%     \caption{Data flow between actors of \platform.}
%     \label{fig:tmp}
% \end{figure}

\begin{figure}[t]
\centering
%\resizebox{\columnwidth}{%
\begin{tikzpicture}[x=1.2cm, y=1.2cm, font=\tiny,
  Component/.style={fill=white, draw, align=center, rounded corners=0.1cm},
  Connection/.style={<->, >=stealth, shorten <=0.05cm, shorten >=0.05cm}]
 
\fill [fill=black!15] (90:1.5) -- (200:1.5) -- (340:1.5) -- (90:1.5);

\foreach \pos/\name in {1.6/pros3, 0.8/pros2} { %, 0.0/pros1} {
  \node [Component] (\name) at (\pos - 4, \pos) {Prosumer\\(\texttt{Python, geth, RIAPS})};
}

\node [Component] (dso) at (-1, 2.6) {DSO\\(\texttt{Python, geth, RIAPS})};


\node [Component] (ocsolver) at (-3.2, -.3) {Off-Chain Solver\\(\texttt{Python, CPLEX, RIAPS})};



\foreach \pos in {90, 340} {
  \node [Component] at (\pos:1.5) {Blockchain\\ miner (\texttt{geth})};
}

\node [Component, dotted, minimum height=1.5cm] (contract) at (0, .1) {Smart contract\\(\texttt{Solidity})};

\node[dashed, opacity=0.4,text opacity=1,Component, fill=none,minimum width=5.4cm,minimum height=1.15cm, label={[label distance=-.4cm]90:{Hybrid Solver}}](hybrid) at (-2.06,-.15){};

\node[Component,dotted](verifier) at (-.25,-.3) {Verifier};

%\draw [Connection, bend left=45] (solver) to (dso);

%\draw [Connection, bend left=65] (pros1) to node [midway, left, shift={(-0.25,0)}] {$\emptyset$MQ} (dso);
\draw [Connection, bend left=80] (pros2) to node [midway, left, shift={(-0.25,0)}] {$\emptyset$MQ} (dso);
\draw [Connection, bend left=45] (pros3) to (dso);

\draw [Connection] (ocsolver) to node [above] {} (verifier);
\draw [Connection, bend right=15] (dso) to (contract);
%\draw [Connection, bend right=0] (pros1) to node [midway, below left] {Ethereum} (contract);
\draw [Connection, bend right=-10] (pros2) to (contract);
\draw [Connection, bend right=0] (pros3) to (contract);
\end{tikzpicture}%
%}
\caption{Components of the energy trading system. In our reference implementation, we use Ethereum as the decentralized computation platform for smart contracts, and the other components interact with the blockchain network using the \texttt{geth} Ethereum client. The smart contract is implemented in Solidity, a high-level language for Ethereum, and it is executed by a private network of \texttt{geth} mining nodes. The off-chain solver uses CPLEX. %\textcolor{red}{is the verifier a function in smart contract. I dont think we have explained it in text}\textcolor{blue}{its section \ref{sec:contract-verify}}
}
\label{fig:components}
\end{figure}

==> figs/feeder-conversion-fig.tex <==
\begin{tikzpicture}[scale=.75,x=1cm,y=1cm,every text node part/.style={align=center},every node/.style={scale=.75}]

    \node(ss) at (0,0) {};
    
    \node(f1) at (.5,1) {};
    \node(f1end) at (3,1) {Feeder 1 \\ $C_f=10$};
    \node(f2) at (.5,-1) {};
    \node(f2end) at (3,-1) {Feeder 2 \\ $C_f=15$};
    
    \node(start) at (3.5,0){};
    \node(end) at (4.5,0){};
    \node(arr2start) at (8.5,0){};
    \node(arr2end) at (9.5,0){};
    
    \node(p1) at (1,1.5) {b1};
    \node(p2) at (1.5,.5) {s2};
    \node(p3) at (2,1.5) {b3};
    \node(p4) at (1,-.5) {b4};
    \node(p5) at (1.5,-1.5) {s5};
    \node(p6) at (2,-.5) {b6};
    
    \draw[](ss.center) -- (f1.center);
    \draw[](ss.center) -- (f2.center);
    \draw[](f1.center) -- (f1end);
    \draw[](f2.center) -- (f2end);
    
    \draw[]([shift={(.5,0)}]f1.center) -| (p1);
    \draw[]([shift={(1,0)}]f1.center) -| (p2);
    \draw[]([shift={(1.5,0)}]f1.center) -| (p3);
    
    \draw[]([shift={(.5,0)}]f2.center) -| (p4);
    \draw[]([shift={(1,0)}]f2.center) -| (p5);
    \draw[]([shift={(1.5,0)}]f2.center) -| (p6);
    
    \draw[->,ultra thick](start)--(end);
    
    
    \node(fs) at (5,0) {};
    \node(fp1) at (5.25,.5) {b1};
    \node(fp2) at (5.5,-.5) {s2};
    \node(fp3) at (5.75,.5) {b3};
    \node(fp4) at (6.25,.5) {b4};
    \node(fp5) at (6.5,-.5) {s5};
    \node(fp6) at (6.75,.5) {b6};
    \node(fsend) at (7.75,0){Group \\ $C_g$};
    
    \draw[](fs) -- (fsend);
    
    \draw[]([shift={(.25,0)}]fs.center) -| (fp1);
    \draw[]([shift={(.5,0)}]fs.center) -| (fp2);
    \draw[]([shift={(.75,0)}]fs.center) -| (fp3);
    
    \draw[]([shift={(1.25,0)}]fs.center) -| (fp4);
    \draw[]([shift={(1.5,0)}]fs.center) -| (fp5);
    \draw[]([shift={(1.75,0)}]fs.center) -| (fp6);
    
    \draw[->,ultra thick](arr2start)--(arr2end);
    
    \node(gs) at (10,0) {};
    \node(gp1) at (10.5,.5) {$\calB_{g}$};
    \node(gp2) at (11,-.5) {$\calS_{g}$};
    \node(gend) at (12,0){Group \\ $C_g$};
    
    \draw[]([shift={(.5,0)}]gs.center) -| (gp1);
    \draw[]([shift={(1,0)}]gs.center) -| (gp2);
    
    \draw[](gs)--(gend);
    
    
    
\end{tikzpicture}

==> figs/feeder-fig.tex <==
% \begin{tikzpicture}[scale=0.50, every node/.style={scale=.75}]
%     % \draw[step=1cm,gray,very thin] (-3,-3) grid (3,6);
%     \draw[thick] (0,0) -- (0,4);
    
    
%     \draw[thick] (0,1) -- (3,1) node[text width=2cm, label, xshift=1cm]{Feeder 3 $C_f=30$};
%     \draw[thick] (0,2) -- (-2.75,2) node[text width=2cm, label, xshift=-.3cm] {Feeder 1 $C_f=10$};
%     \draw[thick] (0,3) -- (3,3) node[text width=2cm, label, xshift=1cm]{Feeder 2 $C_f=20$};
    
%     \draw[thick] (1,1) -- (1,.5) node {$s=25$} ;
%     \draw[thick] (2,1) -- (2,1.5) node {$s=23$};
    
%     \draw[thick] (-2,2) -- (-2,1.5) node {$s=5$} ;
%     \draw[thick] (-1,2) -- (-1,2.5) node {$s=8$} ;
    
%     \draw[thick] (1,3) -- (1,2.5) node {$s=15$} ;
%     \draw[thick] (2,3) -- (2,3.5) node {$s=18$} ;
    
% \end{tikzpicture}

\begin{tikzpicture}[
scale=.75,x=1cm,y=1cm,every text node part/.style={align=center},
every node/.style={scale=.75},
relay/.style={rectangle, fill=black, minimum width=.05cm, minimum height=.5cm},
]

    
    \node(ls) at (0,0){};
    \node(le) at (0,4){};
    
    \node(f1s) at (0,2) {};
    \node(f1e) at (-3,2) {Feeder 1 \\ $C_{f}^{int}=10$};
    
    \node(f2s) at (0,3) {};
    \node(f2e) at (3,3) {Feeder 2 \\ $C_{f}^{int}=20$};
    
    \node(f3s) at (0,1) {};
    \node(f3e) at (3,1) {Feeder 3 \\ $C_{f}^{int}=30$};
    
    \node(p1) at (-1.5,1.5) {$10$};
    \node(p2) at (-1,2.5) {$10$};
    \node(p3) at (1,2.5) {$20$};
    \node(p4) at (1.5,3.5) {$20$};
    \node(p5) at (1,0.5) {$30$};
    \node(p6) at (1.5,1.5) {$30$};
    
    \draw[](ls.center) -- (le.center);
    \draw[](f1s.center) -- (f1e);
    \draw[](f2s.center) -- (f2e);
    \draw[](f3s.center) -- (f3e);
    

    \draw[]([shift={(-1.5,0)}]f1s.center) -| (p1);
    \draw[]([shift={(-1,0)}]f1s.center) -| (p2);
    
    \draw[]([shift={(1,0)}]f2s.center) -| (p3);
    \draw[]([shift={(1.5,0)}]f2s.center) -| (p4);
    
    \draw[]([shift={(1,0)}]f3s.center) -| (p5); \draw[]([shift={(1.5,0)}]f3s.center) -| (p6);
    
    
    \node[relay,label={$C_{f_{1}}^{ext}$}](r1) at  (.4, 3){};
    \node[relay,label={$C_{f_{2}}^{ext}$}](r2) at (-.4, 2){};
    \node[relay,label={$C_{f_{3}}^{ext}$}](r3) at  (.4, 1){};
    
    
\end{tikzpicture}

==> figs/horizon-fig.tex <==
\pgfplotstableread[col sep=comma]{figs/horizon.csv}\horizon


\begin{tikzpicture}[scale=.7]

\begin{axis}[
    height=5cm,width=9cm, 
    axis y line*=left,
    ylabel={Memory Usage {[MB]}},
    grid
    ]
    \addplot table [x=Horizon, y=Mem, col sep=comma] {\horizon};
    \label{mem_plot}
\end{axis}

\begin{axis} [
    height=5cm,width=9cm, 
    xlabel={Solve horizon $T_{h}$}, 
    axis y line*=right,
    ylabel={Energy {[kW]}}, 
    legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1 }
    ]
    \addplot[red,mark=*] table [x=Horizon, y=EnergyTraded, col sep=comma] {\horizon};
    \addlegendentry{Energy Traded {[kW]}}
    \addlegendimage{/pgfplots/refstyle=mem_plot}\addlegendentry{Memory {[MB]}}
\end{axis}
\end{tikzpicture}

==> figs/mix.tex <==
\begin{figure}[t]
\centering
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}[x=5.65cm, y=-0.063cm, semithick, font=\small,
Event/.style={blue, dashed}, Req/.style={cyan, dashed}, Res/.style={cyan, solid}]

\def\height{72}

\def\posSC{0}
\def\posA{0.5}
\def\posB{1}
\def\posAnA{1.5}
\def\posC{2}

\foreach \name/\pos in {$\textnormal{\platform}$/\posSC, $\textnormal{Prosumer}_1$/\posA, $\textnormal{Prosumer}_2$/\posB, $\textnormal{Prosumer}_n$/\posC} {
  \draw (\pos, 0) -- (\pos, \height);
  \node [draw, fill=white, rounded corners=0.1cm] at (\pos, 0) {\name};
}

\draw [dotted] (\posAnA, 0) -- (\posAnA, \height);
\node [draw, fill=white, rounded corners=0.1cm] at (\posAnA, 0) {$\textnormal{Prosumer}_i$};

\newcounter{seqTime}
\setcounter{seqTime}{0}
\foreach \action/\from/\to/\styl/\delta in {
  {BeginShuffling/\posSC/\posC/Event/14},
  {encKey/\posA/\posC/dotted/8},
  {encKey/\posB/\posC/dotted/8},
  {encKey/\posB/\posA/dotted/0},
  {encKey/\posAnA/\posA/dotted/8},
  {encKey/\posAnA/\posC/dotted/0},
  {Encrypt-Shuffle/\posA/\posB/solid/8},
  {Encrypt-Shuffle/\posB/\posAnA/solid/8},
  {Encrypt-Shuffle/\posAnA/\posC/solid/8},
  {endShuffling/\posC/\posSC/solid/8}%
  } {
  \addtocounter{seqTime}{\delta}
  \draw [->, >=stealth, shorten <=0.05cm, shorten >=0.05cm, \styl] (\from, \value{seqTime}) -- (\to, \value{seqTime}) node [midway, above, align=center, text width={abs(\to - \from) * 5.1cm}, fill=white, fill opacity=0.67, text opacity=1] {\footnotesize\texttt{\scriptsize\action}};
  \draw[fill=black] (\from, \value{seqTime}) circle (1pt) node {};
}
\end{tikzpicture}
}
\caption{Coin Shuffle mixing process introduced by Ruffing \textit{et al.}~\cite{ruffing2014coinshuffle}. Dotted lines are broadcast messages, blue dashed line is the smart contract event and solid lines are direct messages. This messaging can be done off-chain.}
\label{fig:mix}
\end{figure}

==> figs/powerTraded-fig.tex <==
\pgfplotstableread[col sep=comma]{figs/powerTraded.csv}\pTrade


\begin{tikzpicture}[scale=.7]

\begin{axis}[height=5cm,width=9cm, grid, ylabel={Power {[kW]}}, date coordinates in=x, xticklabel = \hour:\minute,legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1 }]
    \addplot[Cerulean,mark options={scale=.75},mark=*] table [x=Time, y expr=\thisrow{TotalPowerTraded}/1000, col sep=comma] {\pTrade};
    \addplot[Green,mark options={scale=.75}, mark=square*] table [x=Time, y expr=\thisrow{selling}/1000, col sep=comma] {\pTrade};
    \addplot[Maroon,mark options={scale=.75},mark=triangle*] table [x=Time, y expr=\thisrow{buying}/1000, col sep=comma] {\pTrade};
    \legend{Trades, Selling, Buying}
\end{axis}

\end{tikzpicture}

==> figs/sim-feeder-fig.tex <==
\begin{tikzpicture}[
font=\tiny,
% scale=.8,
% every text node part/.style={align=center},
% every node/.style={scale=.6},
% relay/.style={rectangle, fill=black, minimum width=.05cm, minimum height=.5cm}
]

    \draw(0,0)--(0,2);
    \draw(-2.25,1)--(0,1);
    \draw(0,0.4)--(2,0.4);
    \draw(0,1.6)--(2,1.6);
    
    
    \draw(-2,1) -- (-2,1.25)node[anchor=south]{$101$};
    \draw(-1.8,1) --  (-1.8,.75)node[anchor=north]{$102$};
    \draw(-1.3,1) -- (-1.3,.75) node[anchor=north]{$103$};
    \draw(-0.8,1) -- (-0.8,.75) node[anchor=north]{$104$};
    \draw(-.6,1)--(-0.6,1.25) node[anchor=south]{$105$};
    
    \draw(0.4,1.6)--(0.4,1.35) node[anchor=north]{$201$};
    \draw(.9,1.6)--(.9,1.35) node[anchor=north]{$202$};
    \draw(1.15,1.6)--(1.15,1.85) node[anchor=south]{$203$};
    \draw(1.4,1.6)--(1.4,1.35) node[anchor=north]{$204$};
    \draw(1.65,1.6)--(1.65,1.85) node[anchor=south]{$205$};

    \draw(0.4,0.4)--(0.4,.65) node[anchor=south]{$301$};
    \draw(0.65,0.4)--(0.65,0.15) node[anchor=north]{$302$};
    \draw(1.15,0.4)--(1.15,0.15) node[anchor=north]{$303$};
    \draw(1.65,0.4)--(1.65,0.15) node[anchor=north]{$304$};
    \draw(1.9,0.4)--(1.9,.65) node[anchor=south]{$305$};
    
\end{tikzpicture}

==> figs/solar-fig.tex <==
\pgfplotstableread[col sep=semicolon]{figs/solar.csv}\sTrade

\begin{tikzpicture}[scale=.7]

\begin{axis}[height=5cm, width=9cm, grid, ylabel={Power {[kW]}}, date coordinates in=x, xticklabel= \hour:\minute,legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1 }]
    \addplot[Cerulean,mark options={scale=.75},mark=*] table [x="Time", y expr=\thisrow{"TotalEnergyTraded.sum"}/1000, col sep=semicolon] {\sTrade};
    \addplot[Purple,mark options={scale=.75},mark=square*] table [x="Time", y expr=\thisrow{"battActual.sum"}/1000, col sep=semicolon] {\sTrade};
    \addplot[Dandelion,mark options={scale=.75},mark=x] table [x="Time", y expr=\thisrow{"solarActual.sum"}/1000, col sep=semicolon] {\sTrade};
    \addplot[Orange,mark options={scale=.75},mark=*] table [x="Time", y expr=\thisrow{"totalActual.sum"}/1000, col sep=semicolon] {\sTrade};
    \legend{Trades, Battery, Solar, Actual}
\end{axis}

\end{tikzpicture}

==> figs/solveTime-fig.tex <==
\pgfplotstableread[col sep=comma]{figs/solveTime.csv}\solve

\begin{tikzpicture}[scale=.7]

\begin{axis}[height=5cm,width=9cm,grid, ylabel={Time {[ms]}}, date coordinates in=x, xticklabel= \hour:\minute]
%  [height=5cm,width=9cm,grid,axis y line*=left,ylabel=Time{[ms]}, date coordinates in=x, xticklabel= \hour:\minute,legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1 }]
    
    \addplot[SkyBlue,mark options={scale=.75},mark=square*] table [x=interval_time, y expr=\thisrow{solveTime}*1000, col sep=comma] {\solve};
    
    \addplot[SeaGreen,mark options={scale=.75},mark=square*] table [x=interval_time, y expr=\thisrow{on_solve_time}*1000, col sep=comma] {\solve};
    
    
    \legend{Solve, Solve and Submit }
    \label{fig:solveTime}

\end{axis}

\end{tikzpicture}


% \begin{tikzpicture}[scale=.75]

% \begin{axis}[axis x line*=top, date coordinates in=x]
%     \addplot[] table {x="interval_time"}
% \end{axis}

% \end{tikzpicture}

% \begin{tikzpicture}[scale=.75]
% \begin{axis}[date coordinates in=x, xticklabel= \hour:\minute]
%     \addplot[] table [x="Time"] {\solve};
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}[scale=.75]
% \begin{axis}[]
%     \addplot[] table [x="solveTime"] {\solve};
% \end{axis}
% \end{tikzpicture}

==> figs/substn-fig.tex <==
\pgfplotstableread[col sep=comma]{figs/substn.csv}\substn

\begin{tikzpicture}[scale=.7]
    \begin{axis}[height=5cm,width=9cm,ylabel={Real Power {[kW]}}, grid, 
    date coordinates in=x, xticklabel= \hour:\minute,
    legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1 }]
        \addplot[thick,Dandelion] table [x=time, y expr=\thisrow{Original}/1000, col sep=comma] {\substn};
        \addplot[thick,Cerulean] table [x=time, y expr=\thisrow{WithTransax}/1000, col sep=comma] {\substn};
        \legend{Original, With TRANSAX}
    \end{axis}

\end{tikzpicture}


==> figs/testbed-msg-fig.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\tiny,
  Component/.style={fill=white, draw, align=center, rounded corners=0.1cm},
  Connection/.style={<->, >=stealth, shorten <=0.05cm, shorten >=0.05cm},
  call/.style={->, >=stealth, shorten <=0.05cm, shorten >=0.05cm},
  event/.style={<-, >=stealth, shorten <=0.05cm, shorten >=0.05cm}]
 



\node[Component, minimum height=2cm] (gl) at (0,0){GridLAB-D};
\node[Component, minimum height=2cm] (py) at (3,0){Python \\ Agent};

\node [Component,minimum height=2cm] (tx) at (6,0) {TRANSAX};


\draw[call]([shift={(0,.75)}]gl.east) to node [align=center, yshift=0.013cm] { Battery Charge \\ Solar Generation} ([shift={(0,.75)}]py.west);

\draw[call]([shift={(0,-.75cm)}]py.west) to node [align=center, yshift=0.11cm] { Battery Power Out} ([shift={(0,-.75cm)}]gl.east);


%----------------------------------------------------------------

\draw[call, dashed]([shift={(0,.6cm)}]tx.west) to node [align=center, yshift=0.12cm] { (1) Charge Request} ([shift={(0,.6cm)}]py.east);

\draw[call]([shift={(0,.25cm)}]py.east) to node [align=center, yshift=0.12cm] { (2) Battery Charge} ([shift={(0,.25cm)}]tx.west);

\draw[call, dashed]([shift={(0,-.25cm)}]tx.west) to node [align=center, yshift=0.12cm] { (3) Energy to Trade} ([shift={(0,-.25cm)}]py.east);

\draw[call]([shift={(0,-.6cm)}]py.east) to node [align=center, yshift=0.12cm] { (4) Step Request} ([shift={(0,-.6cm)}]tx.west);


\end{tikzpicture}%

==> figs/timeline-fig.tex <==
\begin{tikzpicture}

    \node(s) at (0,0) {};
    \node(d) at (5,0) {};
    
    \node(tc) at (.25,-.3) {$t$};
    \node(tf) at (2.25,-.3) {$t_f$};
    
    \draw[-latex](s.center) -- (5.5,0) {};
    
    % draw vertical lines
    \foreach \x in {0,.5,...,5} 
    \draw (\x cm,3pt) -- (\x cm,-3pt);
    
    \draw[decorate,decoration={brace,amplitude=5pt}] (.5,0.3) -- (2,0.3)
    node[anchor=south,midway,above=4pt] {$T_{clear}$};
    
    \draw[decorate,decoration={brace,amplitude=5pt}] (2.5,0.3) -- (4,0.3)
    node[anchor=south,midway,above=4pt] {$T_{h}$};
    \draw[dashed,semithick,latex-latex] (3.5,0.25) -- (4.5,0.25);
    
    % \draw[decorate,decoration={brace,amplitude=5pt}] (3.5,-0.6) -- (2.5,-0.6)
    % node[anchor=north,midway,below=4pt] {$T_{predict}$};
    % \draw[dashed,thick,latex-latex] (3,-0.5) -- (4,-0.5);
    
\end{tikzpicture}

==> figs/workflow-fig.tex <==
\begin{figure}
    \centering
    \scalebox{1.2}{
    \begin{tikzpicture}[x=.1cm, y=.1cm, font=\tiny,
        Component/.style={fill=white, draw, align=center, rounded corners=0.1cm},
        Connection/.style={<->, >=stealth, shorten <=0.05cm, shorten >=0.05cm},
        call/.style={->, >=stealth, shorten <=0.05cm, shorten >=0.05cm},
        event/.style={<-, >=stealth, shorten <=0.05cm, shorten >=0.05cm}]
         
        \fill [fill=black!15] (90:25) -- (200:25) -- (340:25) -- (90:25);
        
        \node [Component, dotted, minimum height=2.75cm] (contract) at (0, 5) {Smart contract\\(\texttt{Solidity})};
        
        \node[Component, minimum height=1.6cm] (p1) at (-40,9){Prosumer 1};
        \node[Component, minimum height=10] (p2) at (-40,25){Prosumer 2};
        
        
        
        
        \node [Component] (dso) at (0, 30) {DSO};
        
        \node[dashed, fill opacity=0.4,text opacity=1,Component,fill=none,minimum width=5.2cm,minimum height=1.1cm, label={[label distance=-.4cm]90:{Hybrid Solver}}](hybrid) at (-23,-6){};
        
        \node [Component] (ocsolver) at (-40, -5) {Off-Chain Solver};
        \node[Component,dotted](verifier) at (-3,-5) {Verifier};
        
        
        \draw[call]([shift={(-2,0)}]dso.south) to node [xshift=-1cm] {\circled{1} registerSmartMeter}([shift={(-2,0)}]contract.north);
        \draw[call]([shift={(2,0)}]dso.south) to node [xshift=0.5cm] {\circled{9} finalize}([shift={(2,0)}]contract.north);
        % \draw[call](dso.east) -| ([xshift=0.9cm]contract.north);
        
        \draw[Connection]([shift={(0,0)}]p2.south) to node [xshift=0.3cm] {\circled{4}  mix}([shift={(0,0)}]p1.north);
        
        \draw[call]([shift={(0,16-8)}]p1.east) to node [yshift=.1cm] {\circled{2} registerProsumer}([shift={(0,16-4)}]contract.west);
        \draw[call]([shift={(0,13-8)}]p1.east) to node [yshift=.1cm] {\circled{3} withdrawAssets} ([shift={(0,13-4)}]contract.west);
        % \draw[call]([shift={(0,11-8)}]p1.east) to node [yshift=.1cm] {\circled{4} createAnonAddr} ([shift={(0,11-4)}]contract.west);
        \draw[call]([shift={(0,10-8)}]p1.east) to node [yshift=.1cm] {\circled{5} postOffer} ([shift={(,10-4)}]contract.west);
        \draw[event]([shift={(0,7-8)}]p1.east) to node [yshift=.1cm] {\circled{8} SolutionPosted} ([shift={(0,7-4)}]contract.west);
        \draw[event]([shift={(0,3.5-8)}]p1.east) to node [yshift=.12cm] {\circled{10} Finalized} ([shift={(0,3.5-4)}]contract.west);
        \draw[call]([shift={(0,-8)}]p1.east) to node [yshift=.11cm] {\circled{11} deposit} ([shift={(0,-4)}]contract.west);
        
        \draw[->,dashed, align=center]([shift={(0,0)}]p1.west) -|  node [xshift=-.6cm, yshift=0.7cm] {\circled{12} Energy \\ Transfer} (-54,20) |- ([shift={(0,0)}]p2.west);
        
        \node [Component,minimum width=1.5cm] (sm1) at (-61, 10) {Smart Meter 1};
        \node [Component] (sm2) at (-60, 25) {Smart Meter 2};
        
        
        % \draw[call]([shift={(0,-6)}]p1.west) -| node [xshift=.5cm, yshift=.1cm] {13) request} ([shift={(0,0)}]sm1.south);
        
        
        \draw[call]([shift={(4,0)}]contract.south) |-  node [xshift=-2cm, yshift=-.10cm] {\circled{6} OfferPosted} (-20,-13) -| ([shift={(3,0)}]ocsolver.south);
        \draw[call]([shift={(6,0)}]contract.south) |-  node [xshift=-2cm, yshift=-.14cm] {\circled{10} Finalized} (-20,-16) -| ([shift={(-3,0)}]ocsolver.south);
        
        \draw [call] (ocsolver) to node [yshift=-.1cm] {\circled{7} postSolution} (verifier);
        
        
        
        \draw[call]([shift={(-7,0)}]sm1.north)|- node [xshift=2cm,yshift=.12cm]{\circled{13} bill} (dso.west);
        
       
        
    \end{tikzpicture}%
    }
    \caption{Example workflow of \platform. Nodes represent entities in the platform, and edges represent interactions, such as smart-contract function calls. In this example, prosumer 1 is selling energy to prosumer 2 and the dashed line represents the energy transfer.}
    \label{fig:workflow}
    
\end{figure}



% \begin{figure}[t]

% % \begin{wrapfigure}{l}{\textwidth}
%     \centering
%     \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, font=\ttfamily\footnotesize,
%                     semithick]
%     %   \tikzstyle{every state}=[]
    
%     %   \node[state]         (A) [red, text=black]  {Init};
%     %   \node[state]         (B) [below right of=A] {Receive};
%     %   \node[state]         (C) [right=5cm of A]   {Solve};
    
%     \node[state] (P)  [] {Prosumer};
%     \node[state] (SC) [right=6cm of P, align=center] {Smart\\Contract};
%     \node[state] (S)  [above=2cm of SC] {Solver};
%     \node[state] (SM) [above=2cm of P, align=center] {Smart\\Meter};
%     \node[state] (D)  [below right=1cm of P] {DSO};
%     \node[state] (M)  [below=2cm of D] {Mixer};
    
%     \path (D)   edge [bend left=10] node [sloped, anchor=center, above] {1. Adjust Prosumer}        (SC)
%           (P)   edge []             node [sloped, anchor=center, below] {2. Anonymize}              (M)
%           (SC)  edge [bend left=15] node [sloped, anchor=center, below] {3. Anonymize Assets}       (M)
%           (M)   edge [bend left=5]  node                                {}                          (SC)
%           (P)   edge [bend left=15] node [sloped, anchor=center, above] {4. Post Offer}             (SC)
%           (SC)  edge [bend left=25] node [sloped, anchor=center, above] {5. Offer Posted}           (S)
%           (S)   edge [bend left=25] node [sloped, anchor=center, above] {6. Post Solution}          (SC)
%           (D)   edge [bend right=10]node [sloped, anchor=center, above] {Finalize}                  (SC)
%           (SM)  edge []             node [sloped, anchor=center, below] {7. $\textnormal{RND}_{\textnormal{SM}}$}             (P)
%           (P)   edge [bend left=35] node [sloped, anchor=center, above] {8. Deposit}                (SC)
%           (SM)  edge [bend right=100, dashed] node [sloped, anchor=center, below] {9. Bill}         (D);
    
%     %   \path (A) edge                    node {setup}                  (B)
%     %         (B) edge [loop left]        node {createOffer}            (B)
%     %             edge [loop below]       node {cancelOffer}            (B)
%     %         (B) edge [bend right=15]    node [below=0.3cm] {close}    (C)
%     %         (C) edge [bend right=15]    node [above=0.2cm] {finalize} (B)
%     %         (C) edge [loop above]       node {addAssignment}          (C)
%     %         (C) edge [loop below]       node {addSolution}            (C);
            
%     %   \draw (B) to [out=240,in=210,looseness=8] node {updateOffer} (B);
%     %   \draw (B) to [out=330,in=300,looseness=8] node {postOffer}   (B);
%     \end{tikzpicture}
%     \caption{Workflow of \platform with provided privacy. Nodes show entities in the platform and edges show interactions such as function calls.}
%     \label{fig:workflow}
% % \end{wrapfigure}

% \end{figure}{}

% Fix finalize
% 
